A simple equilibration procedure leading to polynomial-degree-robust a posteriori error estimators for the curl-curl problem

We introduce two a posteriori error estimators for N\'ed\'elec finite element discretizations of the curl-curl problem. These estimators pertain to a new Prager-Synge identity and an associated equilibration procedure. They are reliable and efficient, and the error estimates are polynomial-degree-robust. In addition, when the domain is convex, the reliability constants are fully computable. The proposed error estimators are also cheap and easy to implement, as they are computed by solving divergence-constrained minimization problems over edge patches. Numerical examples highlight our key findings, and show that both estimators are suited to drive adaptive refinement algorithms. Besides, these examples seem to indicate that guaranteed upper bounds can be achieved even in non-convex domains.

==> figures/cube/H0250.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$p$},
	ylabel = {Error and estimators},
	ymode  = log,
]

\plot[mark=*,color=blue,dotted]
table[x = p, y expr = sqrt(6)*\thisrow{etae}]
{figures/cube/data/H0250.txt};

\plot[mark=square*,color=red,dashed]
table[x = p, y = etac]
{figures/cube/data/H0250.txt};

\plot[mark=triangle*,color=black,solid]
table[x = p, y = err]
{figures/cube/data/H0250.txt};

\plot [domain=0:6] {.25*exp(-3*x)};

\SlopeTriangle{.6}{-.2}{.1}{-3}{$e^{-3p}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$p$},
	ylabel = {Effectivity indices},
	ymin   = 0,
	ymax   = 4,
	ytick = {0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt 6$}
]

\plot[mark=*,color=blue,dotted]
table[x = p, y expr = sqrt(6)*\thisrow{etae}/\thisrow{err}]
{figures/cube/data/H0250.txt};

\plot[mark=square*,color=red,dashed]
table[x = p, y expr = \thisrow{etac}/\thisrow{err}]
{figures/cube/data/H0250.txt};

\plot[solid,black,domain=0:6] {1};
\plot[solid,black,domain=0:6] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/cube/H0500.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$p$},
	ylabel = {Error and estimators},
	ymode  = log,
]

\plot[mark=*,color=blue,dotted]
table[x = p, y expr = sqrt(6)*\thisrow{etae}]
{figures/cube/data/H0500.txt};

\plot[mark=square*,color=red,dashed]
table[x = p, y = etac]
{figures/cube/data/H0500.txt};

\plot[mark=triangle*,color=black,solid]
table[x = p, y = err]
{figures/cube/data/H0500.txt};

\plot [domain=0:6] {.25*exp(-2*x)};

\SlopeTriangle{.6}{-.2}{.1}{-2}{$e^{-2p}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$p$},
	ylabel = {Effectivity indices},
	ymin   = 0,
	ymax   = 4,
	ytick = {0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt 6$}
]

\plot[mark=*,color=blue,dotted]
table[x = p, y expr = sqrt(6)*\thisrow{etae}/\thisrow{err}]
{figures/cube/data/H0500.txt};

\plot[mark=square*,color=red,dashed]
table[x = p, y expr = \thisrow{etac}/\thisrow{err}]
{figures/cube/data/H0500.txt};

\plot[solid,black,domain=0:6] {1};
\plot[solid,black,domain=0:6] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/cube/H1000.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$p$ ($\hmax=1)$},
	ylabel = {Error and estimators},
	ymode  = log,
]

\plot[mark=*,color=blue,dotted]
table[x = p, y expr = sqrt(6)*\thisrow{etae}]
{figures/cube/data/H1000.txt};

\plot[mark=square*,color=red,dashed]
table[x = p, y = etac]
{figures/cube/data/H1000.txt};

\plot[mark=triangle*,color=black,solid]
table[x = p, y = err]
{figures/cube/data/H1000.txt};

\plot [domain=0:6] {.25*exp(-x)};

\SlopeTriangle{.6}{-.2}{.1}{-1}{$e^{-p}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$p$ ($\hmax=1)$},
	ylabel = {Effectivity indices},
	ymin   = 0,
	ymax   = 4,
	ytick = {0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt 6$}
]

\plot[mark=*,color=blue,dotted]
table[x = p, y expr = sqrt(6)*\thisrow{etae}/\thisrow{err}]
{figures/cube/data/H1000.txt};

\plot[mark=square*,color=red,dashed]
table[x = p, y expr = \thisrow{etac}/\thisrow{err}]
{figures/cube/data/H1000.txt};

\plot[solid,black,domain=0:6] {1};
\plot[solid,black,domain=0:6] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/cube/P0.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$h$},
	ylabel = {Error and estimators},
	ymode  = log,
	xmode  = log,
	x dir  = reverse
]

\plot[mark=*,color=blue,dotted]
table[x expr = \thisrow{h}/1000, y expr = sqrt(6)*\thisrow{etae}]
{figures/cube/data/P0.txt};

\plot[mark=square*,color=red,dashed]
table[x expr = \thisrow{h}/1000, y = etac]
{figures/cube/data/P0.txt};

\plot[mark=triangle*,color=black,solid]
table[x expr = \thisrow{h}/1000, y = err]
{figures/cube/data/P0.txt};

\plot[solid,black,domain=0.05:.25] {2*x};

\SlopeTriangle{.6}{-.2}{.1}{-1}{$h$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$h$},
	ylabel = {Effectivity indices},
	xmode  = log,
	x dir  = reverse,
	ymin   = 0,
	ymax   = 4,
	ytick = {0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt 6$}
]

\plot[mark=*,color=blue,dotted]
table[x expr = \thisrow{h}/1000, y expr = sqrt(6)*\thisrow{etae}/\thisrow{err}]
{figures/cube/data/P0.txt};

\plot[mark=square*,color=red,dashed]
table[x expr = \thisrow{h}/1000, y expr = \thisrow{etac}/\thisrow{err}]
{figures/cube/data/P0.txt};

\plot[solid,black,domain=0.05:1] {1};
\plot[solid,black,domain=0.05:1] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/cube/P1.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$h$},
	ylabel = {Error and estimators},
	ymode  = log,
	xmode  = log,
	x dir  = reverse
]

\plot[mark=*,color=blue,dotted]
table[x expr = \thisrow{h}/1000, y expr = sqrt(6)*\thisrow{etae}]
{figures/cube/data/P1.txt};

\plot[mark=square*,color=red,dashed]
table[x expr = \thisrow{h}/1000, y = etac]
{figures/cube/data/P1.txt};

\plot[mark=triangle*,color=black,solid]
table[x expr = \thisrow{h}/1000, y = err]
{figures/cube/data/P1.txt};

\plot[solid,black,domain=0.05:.25] {x*x};

\SlopeTriangle{.6}{-.2}{.1}{-2}{$h^2$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$h$},
	ylabel = {Effectivity indices},
	xmode  = log,
	x dir  = reverse,
	ymin   = 0,
	ymax   = 4,
	ytick = {0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt 6$}
]

\plot[mark=*,color=blue,dotted]
table[x expr = \thisrow{h}/1000, y expr = sqrt(6)*\thisrow{etae}/\thisrow{err}]
{figures/cube/data/P1.txt};

\plot[mark=square*,color=red,dashed]
table[x expr = \thisrow{h}/1000, y expr = \thisrow{etac}/\thisrow{err}]
{figures/cube/data/P1.txt};

\plot[solid,black,domain=0.05:1] {1};
\plot[solid,black,domain=0.05:1] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/cube/P2.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$h$},
	ylabel = {Error and estimators},
	ymode  = log,
	xmode  = log,
	x dir  = reverse
]

\plot[mark=*,color=blue,dotted]
table[x expr = \thisrow{h}/1000, y expr = sqrt(6)*\thisrow{etae}]
{figures/cube/data/P2.txt};

\plot[mark=square*,color=red,dashed]
table[x expr = \thisrow{h}/1000, y = etac]
{figures/cube/data/P2.txt};

\plot[mark=triangle*,color=black,solid]
table[x expr = \thisrow{h}/1000, y = err]
{figures/cube/data/P2.txt};

\plot[solid,black,domain=0.05:.25] {.5*x*x*x};

\SlopeTriangle{.6}{-.2}{.1}{-3}{$h^3$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width  = \linewidth,
	xlabel = {$h$},
	ylabel = {Effectivity indices},
	xmode  = log,
	x dir  = reverse,
	ymin   = 0,
	ymax   = 4,
	ytick = {0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt 6$}
]

\plot[mark=*,color=blue,dotted]
table[x expr = \thisrow{h}/1000, y expr = sqrt(6)*\thisrow{etae}/\thisrow{err}]
{figures/cube/data/P2.txt};

\plot[mark=square*,color=red,dashed]
table[x expr = \thisrow{h}/1000, y expr = \thisrow{etac}/\thisrow{err}]
{figures/cube/data/P2.txt};

\plot[solid,black,domain=0.05:1] {1};
\plot[solid,black,domain=0.05:1] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/fichera/P0.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/fichera/data/P0.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/fichera/data/P0.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/fichera/data/P0.txt};

\plot [domain=4e3:1e5] {3*x^(-1./3)};

\SlopeTriangle{.6}{-.2}{.1}{-1./3}{$N_{\rm dofs}^{-1/3}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/fichera/data/P0.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/fichera/data/P0.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/fichera/P1.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/fichera/data/P1.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/fichera/data/P1.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/fichera/data/P1.txt};

% \plot [domain=2e4:2e5] {5*(x/ln(x))^(-2./3)};
\plot [domain=2e4:2e5] {20*x^(-2./3)};

\SlopeTriangle{.6}{-.2}{.1}{-2./3}{$N_{\rm dofs}^{-2/3}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/fichera/data/P1.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/fichera/data/P1.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/lbrick_large/P0.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/lbrick_large/data/P0.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/lbrick_large/data/P0.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/lbrick_large/data/P0.txt};

\plot [domain=5e3:3e5] {4*x^(-1./3)};

\SlopeTriangle{.6}{-.2}{.1}{-1./3}{$N_{\rm dofs}^{-1/3}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/lbrick_large/data/P0.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/lbrick_large/data/P0.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/lbrick_large/P1.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/lbrick_large/data/P1.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/lbrick_large/data/P1.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/lbrick_large/data/P1.txt};

\plot [domain=1e4:2e5] {15*x^(-8./15)};

\SlopeTriangle{.6}{-.2}{.1}{-8./15}{$N_{\rm dofs}^{-8/15}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/lbrick_large/data/P1.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/lbrick_large/data/P1.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/lbrick_large/P2.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/lbrick_large/data/P2.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/lbrick_large/data/P2.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/lbrick_large/data/P2.txt};

\plot [domain=5e4:3e5] {15*x^(-8./15)};

\SlopeTriangle{.6}{-.2}{.1}{-8./15}{$N_{\rm dofs}^{-8/15}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/lbrick_large/data/P2.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/lbrick_large/data/P2.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/lbrick_medium/P0.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/lbrick_medium/data/P0.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/lbrick_medium/data/P0.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/lbrick_medium/data/P0.txt};

\plot [domain=2e3:1e5] {5*x^(-1./3)};

\SlopeTriangle{.6}{-.2}{.1}{-1./3}{$N_{\rm dofs}^{-1/3}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/lbrick_medium/data/P0.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/lbrick_medium/data/P0.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/lbrick_medium/P1.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/lbrick_medium/data/P1.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/lbrick_medium/data/P1.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/lbrick_medium/data/P1.txt};

\plot [domain=1e4:1e5] {80*x^(-2./3)};

\SlopeTriangle{.6}{-.2}{.1}{-2./3}{$N_{\rm dofs}^{-2/3}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/lbrick_medium/data/P1.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/lbrick_medium/data/P1.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/lbrick_medium/P2.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/lbrick_medium/data/P2.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/lbrick_medium/data/P2.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/lbrick_medium/data/P2.txt};

\plot [domain=5e3:1e5] {50*x^(-2./3)};

\SlopeTriangle{.6}{-.2}{.1}{-2./3}{$N_{\rm dofs}^{-2/3}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/lbrick_medium/data/P2.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/lbrick_medium/data/P2.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/lbrick_small/P0.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/lbrick_small/data/P0.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/lbrick_small/data/P0.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/lbrick_small/data/P0.txt};

\plot [domain=1e3:3e5] {2*x^(-1./3)};

\SlopeTriangle{.6}{-.2}{.1}{-1./3}{$N_{\rm dofs}^{-1/3}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/lbrick_small/data/P0.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/lbrick_small/data/P0.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/lbrick_small/P1.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/lbrick_small/data/P1.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/lbrick_small/data/P1.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/lbrick_small/data/P1.txt};

\plot [domain=2e4:3e5] {20*x^(-2./3)};

\SlopeTriangle{.6}{-.2}{.1}{-2./3}{$N_{\rm dofs}^{-2/3}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/lbrick_small/data/P1.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/lbrick_small/data/P1.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/lbrick_small/P2.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xmode = log,
	ymode = log,
	xlabel = {$N_{\rm dofs}$},
	ylabel = {Error and estimators}
]

\plot[color=blue,mark=*,dotted]
table[x = nr_dofs, y expr = sqrt(6)*\thisrow{este}]
{figures/lbrick_small/data/P2.txt};

\plot[color=red,mark=square*,dashed]
table[x = nr_dofs, y = estc]
{figures/lbrick_small/data/P2.txt};

\plot[color=black,mark=triangle*,solid]
table[x = nr_dofs, y = err]
{figures/lbrick_small/data/P2.txt};

\plot [domain=1e4:2e5] {30*x^(-4./5)};

\SlopeTriangle{.6}{-.2}{.1}{-4./5}{$N_{\rm dofs}^{-4/5}$}{}

\end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}
\begin{axis}
[
	width=\linewidth,
	xlabel={Iteration},
	ylabel={Effectivity indices},
	ymin=0,
	ymax=4,
	ytick={0,1,2.44948974278317809819},
	yticklabels={0,1,$\sqrt{6}$}
]

\plot[color=blue,mark=*,dotted]
table[x = iter, y expr = sqrt(6)*\thisrow{este}/\thisrow{err}]
{figures/lbrick_small/data/P2.txt};

\plot[color=red,mark=square*,dashed]
table[x = iter, y expr = \thisrow{estc}/\thisrow{err}]
{figures/lbrick_small/data/P2.txt};

\plot [domain=0:15] {1};
\plot [domain=0:15] {2.44948974278317809819};

\end{axis}
\end{tikzpicture}
\end{minipage}

